Mediative Fuzzy Logic: From Type-1 Foundations to Type-2, Type-3 and Quantum Extensions

Mediative Fuzzy Logic was conceived as a practical scheme for reconciling hesitant or conflicting assessments in fuzzy control and decision-making. However, its logical and semantic foundations remain underdeveloped, especially beyond operational type-1 settings. This article develops a unified account of the type-1 core together with interval type-2, granular type-3, and quantum extensions. We characterize the mediative operator as a convex aggregation controlled by hesitation and contradiction, model mediative truth values as independent truth-falsity pairs in a continuous bilattice-like structure, and introduce a propositional system extending a standard t-norm-based fuzzy logic with a mediative connective. We establish soundness, paraconsistency, and conservativity over the underlying fuzzy base for formulas without mediation, and formulate coherent semantic extensions to interval type-2 truth values, granule-indexed local evaluations, and effects and density operators on Hilbert spaces. An autonomous-braking sensor-fusion example illustrates how the framework supports transparent, conservative, and safety-first decisions under incomplete, heterogeneous, and mildly contradictory evidence. Under suitable assumptions, the higher-level formulations reduce to the type-1 case, clarifying coherence across levels and reliably supporting future work in intelligent decision systems.

==> graphical_abstract.tex <==
\usetikzlibrary{calc}
\begin{tikzpicture}[
  font=\small,
  >=Latex,
  sensor/.style={rectangle,draw,rounded corners,align=center,inner sep=3pt},
  block/.style={rectangle,draw,rounded corners,align=center,inner sep=4pt,fill=blue!5},
  qblock/.style={rectangle,draw,rounded corners,align=center,inner sep=4pt,fill=purple!5},
  decision/.style={rectangle,draw,rounded corners,align=center,inner sep=4pt,fill=green!5},
  arrow/.style={->,thick},
  agg/.style={circle,draw,inner sep=1.5pt,fill=gray!10},
  every node/.style={align=center}
]

%--------------------------
% LEFT PANEL: SENSORS / EXPERTS
%--------------------------
% Título, anclado a la izquierda
\node[font=\bfseries,anchor=west,align=center] (lefttitle)
  at (0,0)
  {Heterogeneous, uncertain, \\%
  possibly conflicting\\%
    evidence};


% Sensores alineados con la "H", pero más espaciados en vertical
\node[sensor,anchor=west] (cam)
  at ([yshift=-1.5cm]lefttitle.west) {Camera};

\node[sensor,anchor=west] (radar)
  at ([yshift=-1.5cm]cam.west) {Radar / LiDAR};

\node[sensor,anchor=west] (weather)
  at ([yshift=-1.5cm]radar.west) {Weather\\sensor};

\node[sensor,anchor=west] (experts)
  at ([yshift=-1.5cm]weather.west) {Human\\experts};


% small icons for safe/danger bars as text
\node[anchor=west,font=\scriptsize,inner sep=1pt] at ($(cam.east)+(0.1,0.15)$) {$\uparrow$ safe};
\node[anchor=west,font=\scriptsize,inner sep=1pt] at ($(cam.east)+(0.1,-0.15)$) {$\uparrow$ danger};

\node[anchor=west,font=\scriptsize,inner sep=1pt] at ($(radar.east)+(0.1,0.15)$) {$\uparrow$ safe};
\node[anchor=west,font=\scriptsize,inner sep=1pt] at ($(radar.east)+(0.1,-0.15)$) {$\uparrow$ danger};

\node[anchor=west,font=\scriptsize,inner sep=1pt] at ($(weather.east)+(0.1,0.15)$) {$\uparrow$ safe};
\node[anchor=west,font=\scriptsize,inner sep=1pt] at ($(weather.east)+(0.1,-0.15)$) {$\uparrow$ danger};

\node[anchor=west,font=\scriptsize,inner sep=1pt] at ($(experts.east)+(0.1,0.15)$) {$\uparrow$ safe};
\node[anchor=west,font=\scriptsize,inner sep=1pt] at ($(experts.east)+(0.1,-0.15)$) {$\uparrow$ danger};

% Mediative encoding node
\node[
  block,
  right=2.8cm of radar,
  minimum width=6cm,
  text width=6cm,
  align=center
] (extract)
  {Mediative encoding of\\[1pt]
   evidence into\\[1pt]
   mediative truth--falsity\\[1pt]
   pairs $(\mu,\nu)$};

%------------------------------------
% Bus común desde los sensores hasta la codificación mediativa
%------------------------------------

% Coordenada x del bus (ajusta 1.7 si quieres moverlo más a la derecha)
\coordinate (bus) at ($(radar.east)+(1.7,0)$);

% Línea vertical del bus (sin flechas), desde la altura de Camera hasta Human experts
\draw[thick] (bus |- cam.east) -- (bus |- experts.east);

% Conexiones horizontales desde cada sensor al bus (sin flechas)
\draw[thick] (cam.east)     -- (bus |- cam.east);
\draw[thick] (radar.east)   -- (bus |- radar.east);
\draw[thick] (weather.east) -- (bus |- weather.east);
\draw[thick] (experts.east) -- (bus |- experts.east);

% Una sola flecha desde el bus (a la altura de Radar/LIDAR) hacia el bloque de codificación
\draw[arrow] (bus |- radar.east) -- (extract.west);

% Leyenda para las flechas verticales
% \node[font=\scriptsize,anchor=west,align=left] (legend)
%   at ([yshift=-1.5cm]experts.west)
%   {Legend:\ $\uparrow$ safe $=$ degree $\mu$ (membership / mediative support) for \emph{safe}\\
%    \phantom{Legend:}\ $\uparrow$ danger $=$ degree $\nu$ (membership / mediative support) for \emph{danger}};

\node[font=\scriptsize,anchor=west,align=left] (legend)
  at ([yshift=-1.3cm]experts.west)
  {Legend (for proposition $p$): $\uparrow$ danger = degree $\mu$ (support for $p$), \\$\uparrow$ safe = degree $\nu$ (support for $\neg p$); equivalently $b=1-\nu$ measures \\lack of support for safety.
};

%--------------------------
% CENTRAL PANEL: MFL VARIANTS (ALTERNATIVES)
%--------------------------

% Bloques de las cuatro variantes (mismo ancho, solo texto)
\node[
  block,
  right=2.0cm of extract,
  minimum width=5.2cm,
  minimum height=1.2cm,
  %align=center
  yshift=1.66cm,] (t1) {
  Type-1 Mediative Fuzzy Logic (MFL-T1)\\[-1pt]
  {\scriptsize Mediative operator $M(\mu,\nu)$}
};

\node[
  block,
  below=0.45cm of t1,
  minimum width=5.2cm,
  minimum height=1.2cm,
  align=center
] (t2) {
  Type-2 Mediative Fuzzy Logic (MFL-T2)\\[-1pt]
  {\scriptsize Footprints of uncertainty for $\mu$ and $\nu$}
};

\node[
  block,
  below=0.45cm of t2,
  minimum width=5.2cm,
  minimum height=1.2cm,
  align=center
] (t3) {
  Type-3 granular MFL (MFL-T3)\\[-1pt]
  {\scriptsize Granular family $v^{(3)}(p)$ over expert--sensor--time granules}
};

% \node[
%   qblock,
%   below=0.45cm of t3,
%   minimum width=5.2cm,
%   minimum height=1.2cm,
%   align=center
% ] (qmfl) {
%   Quantum Mediative Fuzzy Logic (QMFL)\\[-1pt]
%   {\scriptsize Hilbert-space implementation of mediative operator $M$  with quantum interference}
% };

% \node[
%   qblock,
%   below=0.45cm of t3,
%   minimum width=5.2cm,
%   text width=5.2cm,
%   align=center
% ] (qmfl)
%   {Quantum Mediative Fuzzy Logic (QMFL)\\[1pt]
%    Hilbert-space implementation of\\[1pt]
%    mediative operator $M$ with quantum interference};

\node[
  qblock,
  below=0.45cm of t3,
  minimum width=6.8cm,   % puedes subir/bajar este valor si quieres
  align=center
] (qmfl)
  {Quantum Mediative Fuzzy Logic (QMFL)\\[1pt]
   Hilbert-space implementation of \\[1pt]
   mediative operator $M$ with quantum interference};



% Conexiones desde la codificación mediativa a CADA variante
\draw[arrow] (extract.east) -- ++(0.4,0) |- (t1.west);
\draw[arrow] (extract.east) -- ++(0.4,0) |- (t2.west);
\draw[arrow] (extract.east) -- ++(0.4,0) |- (t3.west);
\draw[arrow] (extract.east) -- ++(0.4,0) |- (qmfl.west);

%--------------------------
% RIGHT PANEL: SAFETY-FIRST DECISION
%--------------------------

\node[
  decision,
  right=3.1cm of t2,
  yshift=-0.0cm, 
  minimum width=2.3cm,
  minimum height=3.0cm
] (dec) {};


% Título alineado en altura con "MFL variants"
\node[font=\bfseries,align=center] (variantsTitle)
  at ($ (t1.center |- lefttitle.north) + (0,-0.70) $)
  {MFL variants\\[1pt]\scriptsize Alternative MFL-based reasoning schemes \\ [1pt]\scriptsize(one active at a time)};


% traffic-light style regions (tres niveles de acción)
\draw ($(dec.north west)+(0.25,-0.35)$) rectangle ($(dec.north east)+(-0.25,-1.15)$);
\draw ($(dec.north west)+(0.25,-1.15)$) rectangle ($(dec.north east)+(-0.25,-1.95)$);
\draw ($(dec.north west)+(0.25,-1.95)$) rectangle ($(dec.south east)+(-0.25,0.35)$);

\node[font=\scriptsize] at ($(dec.north west)!0.5!(dec.north east)+(0,-0.75)$) {Emergency\\brake};
\node[font=\scriptsize] at ($(dec.north west)!0.5!(dec.north east)+(0,-1.55)$) {Cautious\\slow-down};
\node[font=\scriptsize] at ($(dec.north west)!0.5!(dec.north east)+(0,-2.35)$) {Proceed};

% Bus común desde las variantes MFL hasta el bloque de decisión
\coordinate (rbus) at ($(dec.west)+(-0.9,0)$);

% Línea vertical del bus (sin flechas), de T1 a QMFL
\draw[thick] (rbus |- t1.east) -- (rbus |- qmfl.east);

% Conexiones horizontales desde cada variante al bus
\draw[thick] (t1.east)  -- (rbus |- t1.east);
\draw[thick] (t2.east)  -- (rbus |- t2.east);
\draw[thick] (t3.east)  -- (rbus |- t3.east);
\draw[thick] (qmfl.east) -- (rbus |- qmfl.east);

% Una sola flecha desde el bus hasta el bloque de decisión
\draw[arrow] (rbus) -- (dec.west);

\node[font=\scriptsize,align=center,below=0.3cm of dec] (thresholdText)
  {Output degree $M(\mu,\nu)$ or $M_q$\\
   compared with safety-biased \\ thresholds to trigger \\ Brake / Slow-down / Go};


\end{tikzpicture}

